Radiative corrections to the Triple Higgs Coupling in the Inert Higgs Doublet Model

We investigate the implication of the recent discovery of a Higgs-like particle in the first phase of the LHC Run 1 on the Inert Higgs Doublet Model (IHDM). The determination of the Higgs couplings to SM particles and its intrinsic properties will get improved during the new LHC Run 2 starting this year. The new LHC Run 2 would also shade some light on the triple Higgs coupling. Such measurement is very important in order to establish the details of the electroweak symmetry breaking mechanism. Given the importance of the Higgs couplings both at the LHC and $e^+e^-$ Linear Collider machines, accurate theoretical predictions are required. We study the radiative corrections to the triple Higgs coupling $hhh$ and to $hZZ$, $hWW$ couplings in the context of the IHDM. By combining several theoretical and experimental constraints on parameter space, we show that extra particles might modify the triple Higgs coupling near threshold regions. Finally, we discuss the effect of these corrections on the double Higgs production signal at the $e^+e^-$ LC and show that they can be rather important.

==> figures/born.tex <==
\unitlength=1bp%



\begin{feynartspicture}(432,504)(4,5.3)
\FADiagram{$b_1$}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$e$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$e$}
\FAProp(20.,17.)(11.5,10.)(0.,){/Sine}{0}
\FALabel(15.2447,14.2165)[br]{$Z$}
\FAProp(20.,10.)(15.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(17.4319,8.79616)[br]{$H$}
\FAProp(20.,3.)(15.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(18.0681,5.29616)[bl]{$H$}
\FAProp(5.5,10.)(11.5,10.)(0.,){/Sine}{0}
\FALabel(8.5,11.07)[b]{$Z$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){/ScalarDash}{0}
\FALabel(13.1239,7.75165)[tr]{$H$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}

\FADiagram{$b_2$}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$e$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$e$}
\FAProp(20.,17.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(15.6724,14.1531)[br]{$Z$}
\FAProp(20.,10.)(12.5,10.)(0.,){/ScalarDash}{0}
\FALabel(17.6,10.82)[b]{$H$}
\FAProp(20.,3.)(12.5,10.)(0.,){/ScalarDash}{0}
\FALabel(15.843,6.02963)[tr]{$H$}
\FAProp(5.5,10.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(9.,8.93)[t]{$Z$}
\FAVert(5.5,10.){0}
\FAVert(12.5,10.){0}

\FADiagram{$b_3$}
\FAProp(0.,15.)(5.5,10.)(0.,){/Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$e$}
\FAProp(0.,5.)(5.5,10.)(0.,){/Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$e$}
\FAProp(20.,17.)(15.5,13.5)(0.,){/Sine}{0}
\FALabel(17.2784,15.9935)[br]{$Z$}
\FAProp(20.,10.)(15.5,13.5)(0.,){/ScalarDash}{0}
\FALabel(18.0681,12.2962)[bl]{$H$}
\FAProp(20.,3.)(12.,10.)(0.,){/ScalarDash}{0}
\FALabel(15.6239,6.00165)[tr]{$H$}
\FAProp(5.5,10.)(12.,10.)(0.,){/Sine}{0}
\FALabel(8.75,8.93)[t]{$Z$}
\FAProp(15.5,13.5)(12.,10.)(0.,){/Sine}{0}
\FALabel(13.134,12.366)[br]{$Z$}
\FAVert(5.5,10.){0}
\FAVert(15.5,13.5){0}
\FAVert(12.,10.){0}

\FADiagram{$b_4$}
\FAProp(0.,15.)(4.5,10.)(0.,){/Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$e$}
\FAProp(0.,5.)(4.5,10.)(0.,){/Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$e$}
\FAProp(20.,17.)(13.,14.5)(0.,){/Sine}{0}
\FALabel(15.9787,16.7297)[b]{$Z$}
\FAProp(20.,10.)(10.85,8.4)(0.,){/ScalarDash}{0}
\FALabel(18.5,10.52)[b]{$H$}
\FAProp(20.,3.)(13.,14.5)(0.,){/ScalarDash}{0}
\FALabel(17.98,4.93)[tr]{$H$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){/Sine}{0}
\FALabel(7.29629,8.17698)[t]{$Z$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){/Sine}{0}
\FALabel(10.9431,11.9652)[r]{$Z$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}


\end{feynartspicture}


